vMODB: Unifying Event and Data Management for Distributed Asynchronous Applications

Event-driven microservice architecture (EDMA) has emerged as a crucial architectural pattern for scalable cloud applications. In typical EDMAs, database systems are relegated to isolated storage engines for individual components, blind to cross-component transactions, while messaging systems are unaware of each component's application state. Consequently, EDMAs impose a severe trade-off: developers must either sacrifice strong data consistency and integrity or manually manage complex distributed coordination. To address this challenge, we design vMODB, a distributed framework that offers a better trade-off and enables developers to build highly consistent and scalable cloud applications without compromising the benefits of EDMA. The core contribution of vMODB lies in the co-design of a programming abstraction and the underlying specialized system. We propose Virtual Micro Service (VMS), a novel programming model that provides familiar Object-Relational Mapping (ORM) and meta-programming constructs for specifying the data model, constraints, concurrency, and dependencies, making application semantics visible to the system. vMODB leverages semantic visibility to enforce ACID properties by transparently unifying event logs and state management, relieving developers from the burden of ensuring cross-component data consistency and integrity. Thanks to full-stack system optimizations enabled by our co-design, experiments using two benchmarks show that vMODB outperforms a widely adopted state-of-the-art competing framework that only offers eventual consistency by up to 3x.

==> plots/00a_coordinator.tex <==
\begin{tikzpicture}[scale=0.91]
    \begin{axis}[
        width=5.15cm,height=3.5cm,
        % scale only axis,
        % scaled y ticks = false,
        xlabel={Number of Dispatchers},
        xlabel style={font=\small,align=center},
        ylabel={Throughput (inputs/sec)},
        %ylabel style={rotate=-90},
        ylabel style={font=\small,text width=1.7cm,align=center},
        tick label style={font=\tiny},
        % ylabel near ticks,
        % xlabel near ticks,
        % xmin=0.5,
        %  xmax=410,
        % ymin=0,
        ymin=500000,
        % ymax=18000,
        xtick={1, 2, 4, 6, 8},
        % xticklabel=\empty,
        % ytick={0,5000,10000,15000},
        legend style={
            legend columns=2,
            fill=none,
            draw=none,
            legend pos=south west,
            font=\tiny},
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        
        % \addplot
        %     coordinates {
        %     (1,499950)(2,896057)(4,664169)(8,709922)
        %     % number of batches per second: 50, 90, 66, 72
        %     };

        \addplot
            coordinates {
            (1,801785)(2,964103)(4,1059628)(6,1002110)(8,906128)
            % number of batches per second: 8, 9, 10, 8
            % (3,1014102)
            };
        \addplot
            coordinates {
            (1,999990)(2,1581197)(4,1775701)(6,1605369)(8,1138622)
            % number of batches per second: 9, 15, 17, 15, 10
            };
        \legend{OM, TPC-C}
    \end{axis}
\end{tikzpicture}

==> plots/00b_coordinator.tex <==
\begin{tikzpicture}[scale=0.91]
\begin{axis}[
    width=5cm,height=3.5cm,
    ybar=2pt,
     % y=1cm,
    %yscale=-1,
    % x dir=reverse,
    bar width=0.15,
    % scaled y ticks = false,
    scaled x ticks = false,
	% ylabel={Throughput (inputs/sec)},
    ylabel style={font=\small,text width=1.7cm,align=center},
    tick label style={font=\tiny},
    % ytick={0,5000,10000,15000},
    xlabel=Max Transactions per Batch,
    xlabel style={font=\small,align=center},
	% enlarge x limits=0.1,
    ymin=0, 
    %ymax=15000,
    xtick={1,2,3,4},
    xticklabels={100,1K,10K,100K},
    legend style={
        legend columns=2,
        fill=none,draw=none,
        legend pos=north west,
        font=\tiny
    }
    ]
    \addplot 
	coordinates {
		 (1,933967)(2,940007)(3,988787)(4,1059628)};
    \addplot 
	coordinates {
		 (1,1152406)(2,1393075)(3,1701222)(4,1775701)};
    \legend{OM, TPC-C}
\end{axis}
\end{tikzpicture}

==> plots/01_conc_lvl.tex <==
\begin{tikzpicture}[scale=0.73]
    \begin{axis}[
        width=10.20cm,height=4.5cm,
        % title = Price Update (Uniform),
        scale only axis,
        scaled y ticks = false,
        yticklabel = {
            \pgfmathparse{\tick/1000}
            \pgfmathprintnumber{\pgfmathresult}\,K
        },
        xlabel={Concurrency Level},
        ylabel={Throughput (tx/s)},
        tick label style={font=\tiny},
        ylabel near ticks,
        xlabel near ticks,
        % xmin=0, 
        % xmax=410,
        ymin=0, 
        ymax=17000,
        xtick={1, 4, 8, 12, 16, 20, 24, 28, 32, 36},
        % xticklabel=\empty,
        ytick={0,5000,10000,15000},
        legend style={
        font=\scriptsize,
        legend columns=4,
        fill=none,
        draw=none,
        % legend pos=north west
        at={(0.012,0.85)},anchor=west
        },
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % dapr
        \addplot
            coordinates {
            (1,485)(2,922)(4,1600)(8,2800)(12,3900)(16,4800)(20,4800)(24,4900)(32,5096)(36,5091)
            };
        % dapr + LL
        \addplot
            coordinates {
            (1,462)(2,909)(4,1591)(8,2747)(12,3682)(16,4566)(20,5183)(24,5531)(32,5744)(36,6200)
            };
        % dapr + LL + C
        \addplot
            coordinates {
            (1,469)(2,933)(4,1596)(8,2895)(12,3900)(16,4436)(20,4641)(24,4780)(32,4812)(36,4828)
            };
        % dapr + postgres default
        % \addplot
        %     coordinates {
        %     (1,136)(2,265)(4,470)(8,650)(12,700)(16,715)(20,730)(24,719)(32,712)(36,719)
        %     }; 
        % dapr + postgres tuned
        \addplot
            coordinates {
            (1,143)(2,275)(4,490)(8,650)(12,866)(16,905)(20,900)(24,902)(28,877)(32,893)(36,854)
            };  
        % \name\
        \addplot
            coordinates {
             (1,1442)(2,2916)(4,5267)(8,8568)(12,10518)(16,12009)(20,12742)(24,13248)(28,13566)
             (32,13496)
             %(36,14465)
             (36,13943)
            };
        % \name\ + LL
        \addplot
            coordinates {
             (1,1360)(2,2860)(4,5336)(8,8297)(12,10462)(16,11678)(20,12800)(24,13121)(28,13938)
             (32,13654)
             (36,14026)
            };
        % \name\ + LL + C
        \addplot
            coordinates {
             (1,1396)(2,2910)(4,5255)(8,8442)(12,10328)(16,11808)(20,12704)(24,13285)(28,13683)
             (32,13553)
             (36,13527)
            };
        % Orleans eventual
        \addplot
            coordinates {
             (1,84)(2,187)(4,409)(8,803)(12,1094)(16,1375)(20,1496)(24,1627)(28,1680)(32,1702)(36,1648)
            };
        % Orleans eventual wo OS
        % \addplot
        %     coordinates {
        %      (1,184)(2,387)(4,809)(8,1853)(12,2153)(16,2453)(20,2553)(24,2753)(28,2813)(32,2830)(36,2773)
        %     };
        % Orleans eventual wo OS and SD
        \addplot
            coordinates {
             (1,400)(2,800)(4,1600)(8,2800)(12,3810)(16,4020)(20,4120)(24,4220)(28,4320)(32,4342)(36,4292)
            };
        \legend{Dapr w.o. EL\&WAL, Dapr w. EL, Dapr w. EL\&WAL, Dapr+PG, \name\ w.o. LL\&C, \name\ w.o. C, \name, Orleans, 
        % Orleans w.o. OS, 
        Orleans w.o. OS\&SD}
    \end{axis}
\end{tikzpicture}

% these experiments are run with c5n.2xlarge instances for each microservice

%%%%%%%%%% orleans %%%%%%%%%%%%%%
\begin{comment}
indexing products in carts would lead to prohibitive cost
products are replicated to carts eventually in both orleans eventual and transaction

all below are run with 36 concurrency level

the number of nodes (7) could be an impact factor, but less (4) nodes seems to provide comparable performance
4 nodes - cart, product, stock, and seller: 1800 tx/s

the orleans streams may be adding overhead.
3576 tx/s without product replication, with 4 nodes
2773 tx/s without product replication, with 7 nodes

without seller dashboard
3769 tx/s, with 4 nodes
4292 tx/s, with 7 nodes

\end{comment}

==> plots/02_scalability.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
        width=7.75cm,
        height=4.35cm,
        % height=3.5cm,
        scale only axis,
        scaled y ticks = false,
                yticklabel = {
            \pgfmathparse{\tick/1000}
            \pgfmathprintnumber{\pgfmathresult}\,K
        },
        xlabel={Total Number of CPUs},
        ylabel={Throughput (tx/s)},
        ylabel near ticks,
        xlabel near ticks,
        ymin=0, 
        % ymax=18000,
        xtick={5,10,20,40},
        % xticklabel=\empty,
        legend style={
        fill=none,
        draw=none,
        legend columns=2,
        % legend pos=north west
        % at={(1.02,0.45)},anchor=east
        at={(0.012,0.85)},anchor=west
        },
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
        ]
        % \name\ with durability
        \addplot
            coordinates {
            (5,4075) % 1111, 3302, 4137, 4307, 3781
            (10,7001) % 2394, 5853, 6870, 7132, 6720
            (20,12836) % 7773, 12836, 12951,13565, 13715, 13431
            % --- with cpulimit on product 6635, 9223, 9445, 9171
            (40,17700) % 16627, 17300, 17498, 17556, 17895, 17630
            %% (40,0) --- no logging in proxy 16336, 17550, 17282, 17753
            };
        \addplot
            coordinates {
            % product has ran with full capacity for 5, 10, and 20
            (5,4225) % 3391, 4055, 4537, 4220
            (10,7596) % 3428, 7258, 7874, 7658
            (20,12501) % 7606, 12228, 12145, 13132, 11928
            (40,17668) % 16685, 17625, 17712, 17513
            };
        % dapr
        \addplot
            coordinates {
            (5,755) % 755, 691, 717
            (10,1375) % 1348, 1401, 
            (20,2756) % 2756, 2623, 2673
            (40,5660) % 5644, 5684, 5628
            % Dapr + LL 5511, 55567
            };
        % dapr + LL + DB logging
        \addplot
            coordinates {
            (5,694) % 436, 714, 674
            (10,1374) % 953, 1717, 1454
            (20,2489) % 2081, 2897,
            (40,5581) % 5225, 5547, 5614, 5582
            };
        % orleans
        \addplot
            coordinates {
            (5,428) 
            (10,856)
            (20,1713) 
            (40,3426) % 3426, 3391 (32) with 36 is worse
            };
        % orleans + grain Persistence
        % \addplot
        %     coordinates {
        %     (5,106) 
        %     (10,212)  
        %     (20,423) 
        %     (40,846) % 471
        %     };
        % orleans tx
        \addplot
            coordinates {
            (5,62.5) 
            (10,125)  
            (20,250) 
            (40,518) % 471
            };
        \legend{
        \name,
        \name\ w.o. LL\&C,
        Dapr, Dapr w. EL\&WAL,
        Orleans,
        Orleans TX
        }
    \end{axis}
\end{tikzpicture}

\begin{comment}

% only components that participate in customer checkout: cart, stock, order, payment, and shipment
instances: large (1 cpu, 2 vcpus), xlarge, 2xlarge, 4xlarge

% only cust checkout, single item in carts
% all with network 8/ vms 8 thread pool
%cpulimit 100 aka 1 core
(5,9000) % 7634, 10534, 11446
%cpulimit 200 aka 2 cores
(10,10500) % 9249, 10636, 10559
%cpulimit 400 aka 4 cores
(20,34000) %36000,34000, 33000
% no cpulimit aka 8 cores
(40,42864)

%% limiting thread pool
(5,0)
(10,41210) % 40991, 41737
% 4,4
(20,40415)
(40,41109) % 41541
(60,41834) %41717

(5,0) 
(10,0) 
(20,0) % 9168, 14021, 13703,13998
(40,0) % 16672, 17035, 17675
\end{comment}

==> plots/04a_skewness.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        xlabel=\textbf{a) Workload Skewness of Seller Dashboard},
        ylabel=End-to-end Latency (ms),
        xtick=data,
        xticklabels={Low,Medium,High,Very High},
        legend style={legend columns=4,fill=none,draw=none,
        legend pos=north west
        }
        ]
         % p50 
        \addplot
            coordinates {
            (1,260)(2,254)(3,261)(4,271)
            };
        % avg 278
        \addplot
            coordinates {
            (1,9)(2,7)(3,1)(4,7)
            };
        % p75 401
        \addplot
            coordinates {
            (1,129)(2,132)(3,117)(4,123)
            }; 
        % p90 489
        \addplot
            coordinates {
            (1,86)(2,80)(3,94)(4,88)
            };
        % \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/04b_skewness.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        % xlabel={Maximum Number of Transactions per Batch},
        xlabel={\textbf{b) Workload Skewness w/o Seller Dashboard}},
        % ylabel=End-to-end Latency (milliseconds),
        xtick=data,
        xticklabels={Low,Medium,High,Very High},
        legend style={legend columns=1,fill=none,draw=none,
        legend pos=north west,font=\normalsize
        }
        ]
         % p50 
        \addplot
            coordinates {
            (1,1.38)(2,2.84)(3,5.9)(4,22)
            };
        % avg 39
        \addplot
            coordinates {
            (1,4.27)(2,6.36)(3,8.4)(4,17)
            };
        % p75 60.5
        \addplot
            coordinates {
            (1,-2.5)(2,2.37)(3,5.5)(4,21.5)
            }; 
        % p90 105
        \addplot
            coordinates {
            (1,7.98)(2,10.82)(3,18.1)(4,45.5)
            };
        \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/04c_skewness.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
    ybar=2pt,
    yticklabel = {
        \pgfmathparse{\tick/1000}
        \pgfmathprintnumber{\pgfmathresult}\,K
    },
    % y=0.8cm,
    % bar width=0.15,
    scaled y ticks = false,
    scaled x ticks = false,
	ylabel=Throughput (tx/s),
    xtick={0,1,2,3,4},
    xlabel=\textbf{a) Workload Skewness},
	% enlarge x limits=0.8,
    ymin=0, 
    ymax=18000,
    % ytick={0,6000,12000,18000},
    xticklabels={Uniform,Low,Medium,High,Very High},
    legend style={
        fill=none,
        draw=none,
        legend columns=-1,
        legend pos=north east,font=\small
    }
]
% baseline unif-unif  13999
% just write inside the bar how much % decrease
% \addplot 
% 	coordinates {%(0,0)
% 		 (0,0)(1,13966)(2,13725)(3,13066)};
\addplot 
	coordinates {
		 % (0,13999)
   (0,14465)
   (1,13539)(2,12623)(3,10267)(4,6228)};
% \legend{UNIF-ZIP,ZIP-UNIF}
\end{axis}
\end{tikzpicture}

==> plots/04d_skewness.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
    ybar=2pt,
    ymin=0, 
    ymax=18000,
    ytick={0,4000,8000,12000,16000},
    scaled y ticks = false,
    scaled x ticks = false,
    ytick=\empty,
    xtick={0,1,2,3,4},
    xlabel=\textbf{b) Workload Skewness w/o Seller Dashboard},
	% enlarge x limits=0.2,
    xticklabels={Uniform,Low,Medium,High,Very High},
    legend style={
        fill=none,
        draw=none,
        legend columns=-1,
        legend pos=north east,font=\small
    }
]
\addplot 
	coordinates {
		 (0,16571)(1,16028)(2,16065)(3,16040)(4,16243)};
\end{axis}
\end{tikzpicture}

==> plots/05_latency.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7.5cm,height=5.85cm,
	x tick label style={text width=1.5cm,align=center},
	ylabel=End-to-end Latency (ms),
    % xlabel= {Transaction Types},
	enlarge x limits=0.2,
    ymin=0, 
    %ymax=8000,
    legend style={
    % fill=none,
        draw=none,
        legend pos=north east
    },
	ybar,
    xtick={1,2,3,4},
    xticklabels={Customer Checkout, Seller Dash., Price Update, Product Delete},
]
% (32,1702)
    \addplot 
	coordinates {
        (1,9.71)(2,25.09)(3,1.30)(4,1.85)
        };
% batch size 10 tx -- 12900 tx/s
    \addplot 
	coordinates {
        (1,32.28)(2,11.10)(3,3.05)(4,9.90)
        };
    \addplot 
    coordinates {
        (1,4.93)(2,7.02)(3,5.08)(4,4.91)
    };
\legend{Orleans,Dapr,\name}
\end{axis}
\end{tikzpicture}

==> plots/06a_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        xlabel={Num Txns/Batch w/o Seller Dashboard},
        ylabel=End-to-end Latency (ms),
        xtick=data,
        xticklabels={1,10,100,1K,10K},
        legend style={legend columns=1,fill=none,draw=none,
        legend pos=north east,font=\normalsize
        }
        ]
         % p50 2975
        \addplot
            coordinates {
            (1,2975)(2,0.79)(3,265)(4,268)(5,272.5)
            };
        % avg 
        \addplot
            coordinates {
            (1,375)(2,4.14)(3,8)(4,2)(5,0.25)
            };
        % p75 
        \addplot
            coordinates {
            (1,2079)(2,1.11)(3,137)(4,129)(5,117.25)
            }; 
        % p90 
        \addplot
            coordinates {
            (1,1656)(2,9.81)(3,95)(4,88)(5,103)
            };
        \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/06b_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        xlabel={Num Txns/Batch only Seller Dashboard},
        % ylabel=End-to-end Latency (milliseconds),
        xtick=data,
        xticklabels={1,10,100,1K,10K},
        legend style={legend columns=4,fill=none,draw=none,
        legend pos=north east,font=\small
        }
        ]
         % p50 1.58
        \addplot
            coordinates {
            (1,2.47)(2,1.58)(3,1.3)(4,1.57)(5,1.47)
            };
        % avg 10.31
        \addplot
            coordinates {
            (1,7.84)(2,5.42)(3,6.45)(4,3.72)(5,3.58)
            };
        % p75
        \addplot
            coordinates {
            (1,-7.14)(2,-3.88)(3,-4.16)(4,-1.15)(5,-1.58)
            }; 
        % p90
        \addplot
            coordinates {
            (1,10.13)(2,8.68)(3,8.71)(4,8.56)(5,8.38)
            };
        % \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/06c_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
  width=7cm,
  % height=5.85cm,
  height=3.5cm,
        ybar,
        xlabel={Number of Transactions per Batch},
        ylabel=Throughput (tx/s),
        xtick=data,
        xticklabels={1,10,100,1K,10K},
        ymin=0
        ]
        \addplot
            coordinates {
            (1,11388)(2,12900)(3,13612)(4,14399)(5,14465)
            };
            % grow in avg 633
            % removing 10K, 870
    \end{axis}
\end{tikzpicture}

==> plots/07a_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
        width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        xlabel={Batch Epoch (ms) w/o Seller Dashboard},
        ylabel=End-to-end Latency (ms),
        xtick=data,
        xticklabels={10,50,100,200,500},
        legend style={legend columns=1,fill=none,draw=none,
        legend pos=north west,font=\normalsize}
        ]
         % p50 8.18
        \addplot
            coordinates {
            (0,8.18)(1,28)(2,52)(3,102)(4,272.5)
            };
        % avg  11.63
        \addplot
            coordinates {
             (0,3.45)(1,4)(2,6)(3,10)(4,0.25)
            };
        % p75. 15.94
        \addplot
            coordinates {
             (0,4.31)(1,13)(2,17)(3,53)(4,117.25)
            }; 
        % p90. 27.05
        \addplot
            coordinates {
             (0,11.11)(1,19)(2,26)(3,49)(4,103)
            };
        \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/07b_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
        width=7cm,height=4.85cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        xlabel={Batch Epoch (ms) only Seller Dashboard},
        % xlabel={\phantom{invisible}},
        % ylabel=End-to-end Latency (milliseconds),
        xtick=data,
        xticklabels={10,50,100,200,500},
        legend style={legend columns=4,fill=none,draw=none,
        legend pos=north east,font=\small}
        ]
         % p50 
         \addplot
            coordinates {
            (0,1.64)(1,1.69)(2,1.76)(3,1.65)(4,1.47)
            };
        % avg  7.46
        \addplot
            coordinates {
            (0,5.82)(1,5.16)(2,4.01)(3,3.86)(4,3.58)
            };
        % p75. 4.18
        \addplot
            coordinates {
            (0,-3.28)(1,-2.53)(2,-0.61)(3,-1.13)(4,-1.58)
            }; 
        % p90. 13.33
        \addplot
            coordinates {
            (0,9.15)(1,9.03)(2,8.59)(3,8.93)(4,8.38)
            };
        % \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/07c_batch.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
        width=7cm,
        height=3.5cm,
        % height=5.85cm,
        ybar,
        xlabel={Batch Epoch (ms)},
        % ylabel=Throughput (tx/s),
        ytick=\empty,
        xtick=data,
        xticklabels={10,50,100,200,500},
        ymin=0
        ]
        \addplot
            coordinates {
            (0,13369)(1,13931)(2,14554)(3,14432)(4,14465)
            };
    \end{axis}
\end{tikzpicture}

==> plots/08_scalability_tpcc_new.tex <==
\begin{tikzpicture}[scale=0.625]
    \begin{axis}[
        width=7.5cm,
        height=4.35cm,
        xlabel={Number of Warehouses},
        ylabel={Throughput (tx/s)},
        % tick label style={font=\tiny},
        % ymin=0,
        xtick=data,
        symbolic x coords={1,2,4,8,16,32},
        legend style={
        legend pos=north west,
        legend columns=1,fill=none,draw=none,
        font=\scriptsize
        },
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
    ]
    % all ran in x9large instance per component
        % \name\ single warehouse txns without durability
        %\addplot
            %coordinates {
            % 500 ms / 10K tx per batch
            % coord "0" network threads 1 tx worker 300K inputs per ware
            % vms 4 network 4 worker 
            %(1,24730) 
            %(2,33487)
            % 31573, 31486 2 tx worker
            %(4,53550) % 51996
            % (8,69584)
            % 56000 2 tx worker
            %(8,79460) % vms 8 network 8 worker
            % 57K 2 tx worker
            %(16,87180) % vms 8 network 16 worker
            % 73K 2 tx worker
            % 86K 2 tx worker coord 16 network threads
            %(32,97531) % vms 8 network 32 worker -Xms100g
            % 90702, 93090 2 tx workers
            % 93346 vms 0 network vms 32 worker
            % 89997 vms 4 network 32 worker
            % 89000 vms 16 network 32 worker
            % 86K coord 16 network vms 16 network 32 worker
            % 88K, 87579 coord 8 network vms 8 network 32 worker
            % multi-warehouse 84712, 87522, 88070 (w/ set optimization)
            %};
        % \name\ multi warehouse txns without durability
        \addplot
            coordinates {
            (1,25803) 
            (2,30405) % 30339
            (4,47037)
            (8,66428)
            (16,76098) % 74473
            (32,88070) % 100K
            };  
        % \name\ single warehouse with durability
        %\addplot
            %coordinates {
            % vms network 
            %(1,21088) % 300K 4 worker
            %(2,27046) % 200K 4 worker
            %(4,42452) % 200K 4 worker
            % 43748
            %(8,63394) % 200K 8 worker 
            %(16,75742) % 100K 16 worker
            %(32,83930) % 100K 32 worker 
            % 81276
            %};
        % \name\ multi warehouse with durability
        \addplot
            coordinates {
            (1,21071)
            (2,25479) 
            (4,44114)
            (8,59856)
            (16,69348)
            % (32,78336) % 100K
            (32,80000)
            }; 
        \legend{\name\ w.o. LL \& C, \name\ }
    \end{axis}
\end{tikzpicture}


==> plots/08_scalability_tpcc_ucloud.tex <==
\begin{tikzpicture}[scale=0.5]
    \begin{axis}[
         width=7.5cm,
        height=4.35cm,
        xlabel={Number of Warehouses},
        ylabel={Throughput (tx/s)},
        tick label style={font=\tiny},
        ymin=0,
        xtick=data,
        symbolic x coords={1,2,4,8,16,32},
        legend style={
        legend pos=north west
        },
        legend cell align={left},
        ymajorgrids=true,
        xmajorgrids=true,
        grid style=dashed
    ]
        % \name\ without durability
        \addplot
            coordinates {
            % 500 ms / 10K tx per batch
            % ucloud
            % (1,12000) % 4 network 4 worker % coord 8 network threads 1 tx worker
            % (2,18000) % 4 network 4 worker
            % (4,34951) % 4 network 4 worker
            % aws
            (1,23775) % 4 network 4 worker 300K inputs 
            % coord 8 network threads 1 tx worker
            (2,32967) % 4 network 4 worker 400K inputs per ware
            (4,54293) % 4 network 4 worker 400K inputs per ware
            (8,60192) % 1264629 % 8 network 8 worker 300K inputs per ware
            % coord 8 network threads 2 tx worker
            % 59616 300K
            % 5700 400K
            % 60K 250K
            % 56K 200K
            % coord 8 network threads 3 tx worker
            % 54K 250K
            % 52K 200K
            % 60362 300K only once in third run
            % coord 8 network threads 4 tx worker
            % 49K 250K
            % 49K 400K
            % 500 ms 10K per batch
            (16,0) % 1503622-1774969 8 network 16 worker
            % 500 ms 20K per batch
            % (16,1835008)
            (32,0) % 8 network in coord / 16 network 32 worker -Xms120g
            % 1808237 8 network in coord / 16 network 32 worker -Xms100g
            % 1746405 32 network in coord / 32 network 32 worker
            };
        % \name\ with durability
        \addplot
            coordinates {
            (1,0) % 102941
            (2,0)
            (4,0) %618454
            (8,0) % 926391 w/ 2 tx workers 1316459 w/ 4 tx workers
            (16,0) % 1727319 w/ 4 tx workers 1124647 w/ 2 tx workers
            (32,0) % 8 network in coord / 16 network 32 worker -Xms120g
            % 1776629 8 network in coord / 16 network 32 worker -Xms100g inventory ran without durabiity
            % 1883729 32 network in coord / 32 network 32 worker
            }; 
        \legend{\name\ w.o. LL \& C, \name}
    \end{axis}
\end{tikzpicture}


==> plots/09_batch_latency_disk_tpcc.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
        width=7cm,height=5cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        % ymax=800,
        xlabel={Number of Warehouses},
        ylabel={\phantom{invisible}},
        % ytick=\empty,
        % ylabel=Latency (milliseconds),
        xtick=data,
        xticklabels={1,2,4,8,16,32},
        legend style={legend columns=2,fill=none,draw=none,
        legend pos=north east}
        ]
         % p50 
        \addplot
            coordinates {
            (1,476)(2,369.5)(3,239)(4,137)(5,115)(6,88)
            };
        % avg 
        \addplot
            coordinates {
              (1,-2)(2,0.2)(3,-4)(4,20)(5,17)(6,31)
            };
        % p75
        \addplot
            coordinates {
              (1,16)(2,23)(3,37)(4,42)(5,50)(6,52)
            }; 
        % p90
        \addplot
            coordinates {
             (1,19)(2,30)(3,37)(4,73)(5,41)(6,78)
            };
        \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/09_batch_latency_mem_tpcc.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
        width=7cm,height=5cm,
        stack plots=y,
        /tikz/ybar,
        ymin=0,
        % ymax=800,
        xlabel={Number of Warehouses},
        ylabel=Latency (ms),
        xtick=data,
        xticklabels={1,2,4,8,16,32},
        legend style={legend columns=4,fill=none,draw=none,
        legend pos=north east,font=\small}
        ]
         % p50 
        \addplot
            coordinates {
            (1,398)(2,289)(3,174)(4,121)(5,88)(6,83)
            };
        % avg 
        \addplot
            coordinates {
            (1,6)(2,9)(3,12)(4,4)(5,27)(6,19)
            };
        % p75
        \addplot
            coordinates {
            (1,16)(2,35)(3,36)(4,30)(5,18)(6,10)
            }; 
        % p90
        \addplot
            coordinates {
            (1,8)(2,14)(3,31)(4,48)(5,76)(6,52)
            };
        % \legend{p50,avg,p75,p90}
    \end{axis}
\end{tikzpicture}

==> plots/10_tpcc_comparison.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
   width=8cm,
  height=3.75cm,
    ybar=4pt,
    x tick label style={text width=2cm,align=center},
    % y=0.8cm,
    % bar width=0.15,
    % scaled y ticks = false,
    % scaled x ticks = false,
    xlabel=\textbf{a) Comparisons with baselines},
	ylabel=Throughput (tx/s),
    xtick={0,1,2,3},
    % ylabel=\textbf{1-ware, Multi-ware},
    ymin=0, 
    % ymax=18000,
    % ytick={0,6000,12000,18000},
    xticklabels={
        Styx (112 CPUs),
        Snapper (40 CPUs),
        \name\ (38 CPUs)
        %\name\ (72 CPUs)
    },
    % nodes near coords,
    % nodes near coords align={vertical},
    % x tick label style={rotate=58,anchor=east},
    ]
]
\addplot
    coordinates {
        % 112 CPUs, 100 warehouses
        (0,3500)
        % 16 workers each with 4 vCPUS + master with 16 vCPUs = 80 vCPUS = 40 CPUs; 2 warehouses per worker = 32 total warehouses
        (1,12000)
        % 20 vCPUS per VMS and 16 vCPUs to coord = 76 vCPUs = 38 CPUs; 32 warehouses
        (2,21033)
        % Average latency: 475.42857142857144
        % 50th percentile: 476.0
        % 75th percentile: 555.0
        % 90th percentile: 579.0
        %(3,21313)
    };
\end{axis}
\end{tikzpicture}

==> plots/10a_tpcc_comparison_styx.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
    width=4.5cm,
    height=3.75cm,
    ybar=4pt,
        % bar width=25pt,
    enlarge x limits=0.5,
    x tick label style={text width=2cm,align=center},
    xlabel=\textbf{a) Comparison with Styx},
	ylabel=Throughput (tx/s),
    xtick={0,1,2},
    ymin=0,
    xticklabels={
        Styx (112 CPUs),
        \name\ (38 CPUs)
    },
    ]
]
\addplot
    coordinates {
        (0,3500)
        (1,25000)
    };
\end{axis}
\end{tikzpicture}

==> plots/10b_tpcc_comparison_snapper.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
   width=4.5cm,
  height=3.75cm,
    ybar=4pt,
    enlarge x limits=0.5,
    x tick label style={text width=2cm,align=center},
    xlabel=\textbf{b) Comparison with Snapper},
	% ylabel=Throughput (tx/s),
    xtick={0,1,2},
    ymin=0,
    xticklabels={
        Snapper (40 CPUs),
        \name\ (38 CPUs)
    },
    ]
]
\addplot
    coordinates {
        (0,12000)
        (1,21033)
    };
\end{axis}
\end{tikzpicture}

==> plots/11_impact_execution_modes.tex <==
\begin{tikzpicture}[scale=0.5]
\begin{axis}[
   width=8cm,
  height=4.3cm,
    ybar=4pt,
    % y=0.8cm,
    % bar width=0.15,
    % scaled y ticks = false,
    % scaled x ticks = false,
    xlabel=\textbf{c) Impacts of execution modes},
	% ylabel=Throughput (tx/s),
    xtick={0,1,2,3,4,5,6},
    % ylabel=\textbf{1-ware, Multi-ware},
    ymin=0, 
    % ymax=18000,
    % ytick={0,6000,12000,18000},
    xticklabels={
        ST,
        PI, 
        PI+PO,
        PI+PO+PW 
    },
]
\addplot
    % single warehouse
	% coordinates {
 %        (0,0)(1,0)(2,0)(3,0)(4,0)(5,0)(6,97531)
 %    };
   % multi warehouse
   %      Snapper,
   %      All ST,
   %      Ware. part,
   %      Ware+Inv Opt,
   %      Inv. part,
   %      Ord. para,
   %      Inv+Ord Opt,
   %      \name
   	% coordinates {
    %     (0,5000)(1,17880)(2,15950)(3,35608)(4,34912)(5,18645)(6,40741)(7,88070)
    % };
    coordinates {
        % all three run with the same settings as Figure 7 a) -- comparable to orleans
        (0,21033)(1,31369)(2,60276)
        % needs to have more vCPUs to show the further effects of optimization. instead of 20 vCPUs, VMSes have 36
        % Xms100g
        % (3,83812) % actually higher if no limit on VMS thread pool
        (3,80000) % keeping this for consistency of presentation with figure 8
        
    };
\end{axis}
\end{tikzpicture}
